Rigid homotopies for sampling from algebraic varieties: a Waring structure complexity model

Polynomial system solving has seen major progress in both theory and practice over the past decade. A landmark achievement was addressing Smale's 17th problem, establishing average-case polynomial-time algorithms for computing approximate solutions of polynomial systems via homotopy continuation. Recent improvements in complexity bounds for these algorithms led to the development of rigid homotopy methods. In this article, we prove a new complexity result for rigid homotopies for polynomial systems with Waring representations of prescribed length. In addition, we provide the first computational experiments for rigid homotopies using a preliminary implementation.

==> avg-gamma-table-n2d4.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(5, 645.5617) (6, 5447.8733) (7, 1858.9247) (8, 5963.7578) (9, 675.4258) (10, 2118.5733) (11, 2907.7372) (12, 2343.647) (13, 64320.6808) (14, 477.7228) (15, 13482.1501) (16, 947.3326) (17, 450.822) (18, 11816.5683) (19, 35118.4783) (20, 1397.5333) (21, 466.5037) (22, 401.0752) (23, 362.1123) (24, 827.1659) (25, 372.4582) (26, 430.1983) (27, 283.9326) (28, 1047.383) (29, 1017.1835) (30, 448.9853) (31, 436.9891) (32, 348.7851) (33, 305.8139) (34, 1747.6618) (35, 918.7761) (36, 1371.8469) (37, 377.1273) (38, 330.2009) (39, 569.7187) (40, 409.5535) (41, 951.6676) (42, 371.8632) (43, 347.1887) (44, 1227.1964) (45, 427.5645) (46, 674.6588) (47, 297.4155) (48, 306.3453) (49, 940.249) (50, 361.3502) (51, 557.3659) (52, 311.1917) (53, 426.4473) (54, 34022.0123) (55, 328.8204) (56, 388.5177) (57, 458.3319) (58, 501.4842) (59, 336.7822) (60, 769.8601) (61, 425.7506) (62, 3293.1558) (63, 482.2235) (64, 402.3625) (65, 1321.5137) (66, 431.3051) (67, 878.9998) (68, 1024.9186) (69, 329.267) (70, 4603.5983) (71, 365.566) (72, 295.6534) (73, 332.9381) (74, 19188.8077) (75, 13592.3924) (76, 369.4175) (77, 1443.6717) (78, 879.8735) (79, 1179.181) (80, 12897.0695) (81, 394.846) (82, 467.8329) (83, 143966.0735) (84, 314.9919) (85, 416.6155) (86, 429.6865) (87, 450.3552) (88, 1526.5817) (89, 1426.2998) (90, 316.1106) (91, 378.7713) (92, 70276.3191) (93, 357.493) (94, 682.3093) (95, 316.3758) (96, 344.4638) (97, 451.5896) (98, 289.6763) (99, 402.4046) (100, 389.9495) 
};



\end{axis}

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(5, 645.5617) (6, 5447.8733) (7, 1858.9247) (8, 5963.7578) (9, 675.4258) (10, 2118.5733) (11, 2907.7372) (12, 2343.647) (14, 477.7228) (16, 947.3326) (17, 450.822) (20, 1397.5333) (21, 466.5037) (22, 401.0752) (23, 362.1123) (24, 827.1659) (25, 372.4582) (26, 430.1983) (27, 283.9326) (28, 1047.383) (29, 1017.1835) (30, 448.9853) (31, 436.9891) (32, 348.7851) (33, 305.8139) (34, 1747.6618) (35, 918.7761) (36, 1371.8469) (37, 377.1273) (38, 330.2009) (39, 569.7187) (40, 409.5535) (41, 951.6676) (42, 371.8632) (43, 347.1887) (44, 1227.1964) (45, 427.5645) (46, 674.6588) (47, 297.4155) (48, 306.3453) (49, 940.249) (50, 361.3502) (51, 557.3659) (52, 311.1917) (53, 426.4473) (55, 328.8204) (56, 388.5177) (57, 458.3319) (58, 501.4842) (59, 336.7822) (60, 769.8601) (61, 425.7506) (62, 3293.1558) (63, 482.2235) (64, 402.3625) (65, 1321.5137) (66, 431.3051) (67, 878.9998) (68, 1024.9186) (69, 329.267) (70, 4603.5983) (71, 365.566) (72, 295.6534) (73, 332.9381) (76, 369.4175) (77, 1443.6717) (78, 879.8735) (79, 1179.181) (81, 394.846) (82, 467.8329) (84, 314.9919) (85, 416.6155) (86, 429.6865) (87, 450.3552) (88, 1526.5817) (89, 1426.2998) (90, 316.1106) (91, 378.7713) (93, 357.493) (94, 682.3093) (95, 316.3758) (96, 344.4638) (97, 451.5896) (98, 289.6763) (99, 402.4046) (100, 389.9495)  
};




\end{axis}

\end{tikzpicture}

==> avg-gamma-table-n2d5.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(6, 4096.4296) (7, 3497.6448) (8, 809.3147) (9, 7453.34) (10, 81992.2864) (11, 2068.0461) (12, 10172.9752) (13, 5855.7671) (14, 330352.5368) (15, 521.6094) (16, 1717.2093) (17, 3896.9887) (18, 682.729) (19, 63155.6276) (20, 1196.5814) (21, 1079.4544) (22, 764.3417) (23, 805.833) (24, 2722.9913) (25, 1564.1797) (26, 4015.8811) (27, 31313.3861) (28, 2318.1202) (29, 772137.8244) (30, 998.3947) (31, 434887.9841) (32, 786.9879) (33, 2274.9024) (34, 2863.5081) (35, 1556.1012) (36, 535.6399) (37, 28234.1718) (38, 694.0526) (39, 3.717619281256046e11) (40, 1249.2934) (41, 1222.5574) (42, 639.1423) (43, 7581.0992) (44, 12146.596) (45, 1638.7763) (46, 1832.3996) (47, 1127.7228) (48, 956.8939) (49, 3861.9978) (50, 43611.1613) (51, 1643.9786) (52, 5659.0326) (53, 639.8823) (54, 1071.8346) (55, 1143.3907) (56, 26508.7395) (57, 462.2703) (58, 8929.2893) (59, 28139.3257) (60, 1275.7047) (61, 745.6566) (62, 1167.8861) (63, 620.7622) (64, 2515.3741) (65, 10656.2711) (66, 2061.4618) (67, 17158.8158) (68, 478.8959) (69, 5398.3491) (70, 787.9574) (71, 688.2826) (72, 7133.232) (73, 909.4528) (74, 9152.3197) (75, 513.0483) (76, 1779.8825) (77, 3245.8616) (78, 541.608) (79, 887.8417) (80, 537.6382) (81, 2867.4008) (82, 2140.8077) (83, 3091.5186) (84, 3420.5619) (85, 96274.0227) (86, 987.4844) (87, 1044.0125) (88, 2066.4705) (89, 1420.1269) (90, 2757.7723) (91, 22192.2788) (92, 3455.9532) (93, 6735.9005) (94, 562.8469) (95, 5871.0994) (96, 552.5235) (97, 1397.8718) (98, 980.3407) (99, 13697.847) (100, 1096.8843) 
};



\end{axis}

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(6, 4096.4296) (7, 3497.6448) (8, 809.3147) (9, 7453.34) (11, 2068.0461) (12, 10172.9752) (13, 5855.7671) (15, 521.6094) (16, 1717.2093) (17, 3896.9887) (18, 682.729) (20, 1196.5814) (21, 1079.4544) (22, 764.3417) (23, 805.833) (24, 2722.9913) (25, 1564.1797) (26, 4015.8811) (28, 2318.1202) (30, 998.3947) (32, 786.9879) (33, 2274.9024) (34, 2863.5081) (35, 1556.1012) (36, 535.6399) (38, 694.0526) (40, 1249.2934) (41, 1222.5574) (42, 639.1423) (43, 7581.0992) (44, 12146.596) (45, 1638.7763) (46, 1832.3996) (47, 1127.7228) (48, 956.8939) (49, 3861.9978) (51, 1643.9786) (52, 5659.0326) (53, 639.8823) (54, 1071.8346) (55, 1143.3907) (56, 26508.7395) (57, 462.2703) (58, 8929.2893) (59, 28139.3257) (60, 1275.7047) (61, 745.6566) (62, 1167.8861) (63, 620.7622) (64, 2515.3741) (65, 10656.2711) (66, 2061.4618) (67, 17158.8158) (68, 478.8959) (69, 5398.3491) (70, 787.9574) (71, 688.2826) (72, 7133.232) (73, 909.4528) (74, 9152.3197) (75, 513.0483) (76, 1779.8825) (77, 3245.8616) (78, 541.608) (79, 887.8417) (80, 537.6382) (81, 2867.4008) (82, 2140.8077) (83, 3091.5186) (84, 3420.5619) (86, 987.4844) (87, 1044.0125) (88, 2066.4705) (89, 1420.1269) (90, 2757.7723) (91, 22192.2788) (92, 3455.9532) (93, 6735.9005) (94, 562.8469) (95, 5871.0994) (96, 552.5235) (97, 1397.8718) (98, 980.3407) (99, 13697.847) (100, 1096.8843) 
};




\end{axis}

\end{tikzpicture}

==> avg-gamma-table-n3d4.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(5, 3492.7867) (6, 5098.9121) (7, 3324.8629) (8, 2695.7196) (9, 3499.6569) (10, 2249.1798) (11, 3139.4922) (12, 3529.1721) (13, 8505.7678) (14, 2210.626) (15, 3958.1048) (16, 2404.7047) (17, 2206.0547) (18, 25326.132) (19, 2163.6986) (20, 5249.6657) (21, 2595.7797) (22, 3495.5804) (23, 1990.4671) (24, 2415.1105) (25, 3481.1528) (26, 2495.2656) (27, 1926.9881) (28, 9775.0114) (29, 2500.776) (30, 2713.19) (31, 1907.6926) (32, 2066.9946) (33, 2458.5405) (34, 3022.3854) (35, 3523.2971) (36, 4040.8763) (37, 2981.6754) (38, 1897.5855) (39, 2292.0795) (40, 2007.489) (41, 2229.9708) (42, 3553.7796) (43, 2046.471) (44, 2480.7478) (45, 1950.1337) (46, 2289.6671) (47, 2078.8643) (48, 1608.6021) (49, 1944.9722) (50, 2371.1377) (51, 1634.9037) (52, 1748.398) (53, 4663.1207) (54, 3722.267) (55, 1969.2126) (56, 2284.5241) (57, 5791.24) (58, 2098.1812) (59, 2766.316) (60, 1828.8115) (61, 2188.1527) (62, 3385.2218) (63, 3525.6189) (64, 3175.7065) (65, 1821.021) (66, 3756.1825) (67, 2021.2069) (68, 4844.698) (69, 1985.763) (70, 1885.282) (71, 2009.116) (72, 1837.5564) (73, 1909.117) (74, 1783.4092) (75, 2944.5011) (76, 2481.2603) (77, 2081.7423) (78, 3010.36) (79, 1883.3174) (80, 2665.8259) (81, 1943.167) (82, 3926.8173) (83, 3455.1892) (84, 1996.4519) (85, 1664.8973) (86, 2743.4612) (87, 2907.8051) (88, 1939.9131) (89, 1874.5624) (90, 2088.7911) (91, 2166.4928) (92, 2256.4287) (93, 1979.5113) (94, 2804.0193) (95, 3450.8725) (96, 2650.5937) (97, 2128.6628) (98, 2154.2914) (99, 3641.9359) (100, 1763.1572) 
};




\end{axis}

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(5, 3492.7867) (7, 3324.8629) (8, 2695.7196) (9, 3499.6569) (10, 2249.1798) (11, 3139.4922) (12, 3529.1721) (14, 2210.626) (16, 2404.7047) (17, 2206.0547) (19, 2163.6986) (21, 2595.7797) (22, 3495.5804) (23, 1990.4671) (24, 2415.1105) (25, 3481.1528) (26, 2495.2656) (27, 1926.9881) (29, 2500.776) (30, 2713.19) (31, 1907.6926) (32, 2066.9946) (33, 2458.5405) (34, 3022.3854) (35, 3523.2971) (37, 2981.6754) (38, 1897.5855) (39, 2292.0795) (40, 2007.489) (41, 2229.9708) (43, 2046.471) (44, 2480.7478) (45, 1950.1337) (46, 2289.6671) (47, 2078.8643) (48, 1608.6021) (49, 1944.9722) (50, 2371.1377) (51, 1634.9037) (52, 1748.398) (55, 1969.2126) (56, 2284.5241) (58, 2098.1812) (59, 2766.316) (60, 1828.8115) (61, 2188.1527) (62, 3385.2218) (63, 3525.6189) (64, 3175.7065) (65, 1821.021) (67, 2021.2069) (69, 1985.763) (70, 1885.282) (71, 2009.116) (72, 1837.5564) (73, 1909.117) (74, 1783.4092) (75, 2944.5011) (76, 2481.2603) (77, 2081.7423) (78, 3010.36) (79, 1883.3174) (80, 2665.8259) (81, 1943.167) (83, 3455.1892) (84, 1996.4519) (85, 1664.8973) (86, 2743.4612) (87, 2907.8051) (88, 1939.9131) (89, 1874.5624) (90, 2088.7911) (91, 2166.4928) (92, 2256.4287) (93, 1979.5113) (94, 2804.0193) (95, 3450.8725) (96, 2650.5937) (97, 2128.6628) (98, 2154.2914) (100, 1763.1572) 
};



\end{axis}

\end{tikzpicture}

==> avg-gamma-table-n3d5.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(6, 4489.8812) (7, 8761.5054) (8, 7563.794) (9, 10641.5622) (10, 8183.8476) (11, 8145.4969) (12, 5385.3804) (13, 5895.3976) (14, 4580.5721) (15, 5288.5137) (16, 3687.8464) (17, 7536.4082) (18, 24765.203) (19, 139641.2089) (20, 3984.9352) (21, 6855.9719) (22, 5816.4307) (23, 4594.3515) (24, 5439.6665) (25, 4697.5229) (26, 5523.3899) (27, 3536.9897) (28, 5774.2787) (29, 4638.9843) (30, 9893.6559) (31, 4458.4331) (32, 4886.8664) (33, 6895.1911) (34, 11153.1402) (35, 6146.0975) (36, 6774.1936) (37, 6414.9045) (38, 4941.7717) (39, 15808.6995) (40, 6585.7939) (41, 8687.7372) (42, 4945.0997) (43, 7182.6157) (44, 8114.9807) (45, 9373.7454) (46, 9622.3865) (47, 8220.3901) (48, 7679.1713) (49, 21552.8463) (50, 5719.1321) (51, 3724.6796) (52, 9075.7085) (53, 5322.0356) (54, 4668.298) (55, 4388.875) (56, 4949.4502) (57, 5344.0218) (58, 3845.6227) (59, 6046.7662) (60, 11267.3257) (61, 5816.1952) (62, 4088.9705) (63, 6181.1906) (64, 4313.1368) (65, 4927.7864) (66, 7369.1977) (67, 5138.7677) (68, 7138.8928) (69, 9481.7659) (70, 3202.6075) (71, 4172.9391) (72, 7288.7945) (73, 6789.9229) (74, 3350.7092) (75, 4188.4287) (76, 4373.5609) (77, 4180.3348) (78, 4417.9113) (79, 4954.7796) (80, 5946.8569) (81, 3670.2975) (82, 3002.1782) (83, 10668.3833) (84, 9192.4597) (85, 4447.8027) (86, 4923.3719) (87, 5129.4287) (88, 3308.6746) (89, 3925.31) (90, 3193.0574) (91, 4103.3762) (92, 14004.8268) (93, 4189.5285) (94, 4143.2355) (95, 5411.6321) (96, 4374.7236) (97, 4019.2449) (98, 6097.4317) (99, 3910.3566) (100, 4168.1945) 
};



\end{axis}

\end{tikzpicture}\hspace{1em}\begin{tikzpicture}[scale=.7]
\begin{axis}[
    width=10cm, height=7cm,
    xlabel={$r$},
    ylabel={Average of $\GammaEstimate^2$},
    grid=major,
    legend pos=north east
]
\addplot[mark=*, blue, only marks, opacity=1] coordinates {
(6, 4489.8812) (7, 8761.5054) (8, 7563.794) (10, 8183.8476) (11, 8145.4969) (12, 5385.3804) (13, 5895.3976) (14, 4580.5721) (15, 5288.5137) (16, 3687.8464) (17, 7536.4082) (20, 3984.9352) (21, 6855.9719) (22, 5816.4307) (23, 4594.3515) (24, 5439.6665) (25, 4697.5229) (26, 5523.3899) (27, 3536.9897) (28, 5774.2787) (29, 4638.9843) (31, 4458.4331) (32, 4886.8664) (33, 6895.1911) (35, 6146.0975) (36, 6774.1936) (37, 6414.9045) (38, 4941.7717) (40, 6585.7939) (41, 8687.7372) (42, 4945.0997) (43, 7182.6157) (44, 8114.9807) (47, 8220.3901) (48, 7679.1713) (50, 5719.1321) (51, 3724.6796) (53, 5322.0356) (54, 4668.298) (55, 4388.875) (56, 4949.4502) (57, 5344.0218) (58, 3845.6227) (59, 6046.7662) (61, 5816.1952) (62, 4088.9705) (63, 6181.1906) (64, 4313.1368) (65, 4927.7864) (66, 7369.1977) (67, 5138.7677) (68, 7138.8928) (70, 3202.6075) (71, 4172.9391) (72, 7288.7945) (73, 6789.9229) (74, 3350.7092) (75, 4188.4287) (76, 4373.5609) (77, 4180.3348) (78, 4417.9113) (79, 4954.7796) (80, 5946.8569) (81, 3670.2975) (82, 3002.1782) (85, 4447.8027) (86, 4923.3719) (87, 5129.4287) (88, 3308.6746) (89, 3925.31) (90, 3193.0574) (91, 4103.3762) (93, 4189.5285) (94, 4143.2355) (95, 5411.6321) (96, 4374.7236) (97, 4019.2449) (98, 6097.4317) (99, 3910.3566) (100, 4168.1945) 
};



\end{axis}

\end{tikzpicture}
